M$^3$-Med: A Benchmark for Multi-lingual, Multi-modal, and Multi-hop Reasoning in Medical Instructional Video Understanding

With the rapid progress of artificial intelligence (AI) in multi-modal understanding, there is increasing potential for video comprehension technologies to support professional domains such as medical education. However, existing benchmarks suffer from two primary limitations: (1) Linguistic Singularity: they are largely confined to English, neglecting the need for multilingual resources; and (2) Shallow Reasoning: their questions are often designed for surface-level information retrieval, failing to properly assess deep multi-modal integration. To address these limitations, we present M3-Med, the first benchmark for Multi-lingual, Multi-modal, and Multi-hop reasoning in Medical instructional video understanding. M3-Med consists of medical questions paired with corresponding video segments, annotated by a team of medical experts. A key innovation of M3-Med is its multi-hop reasoning task, which requires a model to first locate a key entity in the text, then find corresponding visual evidence in the video, and finally synthesize information across both modalities to derive the answer. This design moves beyond simple text matching and poses a substantial challenge to a model's deep cross-modal understanding capabilities. We define two tasks: Temporal Answer Grounding in Single Video (TAGSV) and Temporal Answer Grounding in Video Corpus (TAGVC). We evaluated several state-of-the-art models and Large Language Models (LLMs) on M3-Med. The results reveal a significant performance gap between all models and human experts, especially on the complex multi-hop questions where model performance drops sharply. M3-Med effectively highlights the current limitations of AI models in deep cross-modal reasoning within specialized domains and provides a new direction for future research.

==> Figures/3.2.UIs.tex <==
\centering
    \begin{minipage}[h]{0.48\linewidth}
        \centering
        \subfloat[][The primary interface for annotators to build question-answer pairs.]{\label{process1}\includegraphics[width=1\linewidth]{./Figures/3.2.AnnotationUI.png}}
        
        \subfloat[][The interface for initial quality review.]{\label{process3}\includegraphics[width=1\linewidth]{./Figures/3.2.Annotation3UI.png}}
    \end{minipage} %\par
    \begin{minipage}[h]{0.48\linewidth}
        \centering
        \subfloat[][The final verification interface for senior reviewers.]{\label{process2}\includegraphics[width=0.75\linewidth]{./Figures/3.2.Annotation2UI.png}}
    \end{minipage}
    \caption{The Annotation and Quality Control Interfaces. This figure showcases the three custom-designed graphical user interfaces that facilitate our data creation pipeline.}
    \label{fig:Genelecs}

==> Figures/6.1.Relevance.tex <==


    \centering % 将整个figure环境居中
    \subfloat[][Distribution of the word-based IoU scores in different datasets and sub-datasets.]{\label{Analysis1}\includegraphics[width=\linewidth]{Figures/6.1.Lexical.pdf}}
    \\
    \subfloat[][Distribution of the S-BERT scores in different datasets and sub-datasets.]{\label{Analysis2}\includegraphics[width=\linewidth]{Figures/6.1.SBERT.pdf}}
    \\
    \subfloat[][Distribution of 
         the cos similarity between the encoded question and visual information in different datasets and sub-datasets.]{\label{Analysis3}\includegraphics[width=\linewidth]{Figures/6.1.CLIP.pdf}}
    \caption{Semantic similarity distribution between different objects. This plot shows the semantic similarity distribution among different elements within our dataset compared to a baseline dataset. The clear separation in distributions highlights the increased complexity and reduced lexical overlap in our proposed dataset, demanding deeper semantic understanding from the models.\\
    Different colors represent different datasets and sub-datasets.
    \textcolor[HTML]{fa8072}{Coral}: Chinese Simple Questions in M$^3$-Med;
    \textcolor[HTML]{cb4335}{Dark Red}: Chinese Complex Questions in M$^3$-Med;
    \textcolor[HTML]{8cb8d9}{Cyan}: English Simple Questions in M$^3$-Med;
    \textcolor[HTML]{2c4a7e}{Dark Blue}: English Complex Questions in M$^3$-Med;
    \textcolor[HTML]{b3ff67}{Lawn Green}: HealthVidQA-CRF (English);
    \textcolor[HTML]{99ff99}{Light Green}: HealthVidQA-Prompt (English);
    \textcolor[HTML]{f0dd72}{Yellow}: MedVidQA (English).
}

==> Figures/6.2.Reasoning.tex <==


    % \begin{minipage}[h]{\linewidth}
        \centering
        \subfloat[][An example for solving simple questions (or traditional questions in former datasets) by models.]{\includegraphics[]{Figures/6.2.SimpleReasoning.pdf}\label{SimpleQuestion}}
        \qquad
    % \end{minipage} 
    % \begin{minipage}[h]{\linewidth}
    %     \centering
        \subfloat[][An example for solving complex questions by models by using multi-hop on the cross-modal knowledge graph.]{\includegraphics[]{Figures/6.2.ComplexReasoning.pdf}\label{ComplexQuestion}}
    % \end{minipage}
    \caption{Performance disparity of models on simple v.s. complex Questions. This chart illustrates the performance gap of challenger models, highlighting their proficiency on straightforward, single-fact questions compared to their significantly reduced accuracy on complex, multi-hop reasoning tasks.}
    \label{comparesimpcomp}
